Bubble classification of immersions at the boundary of the moduli space with $8\pi$ Willmore energy

We study the asymptotic bubbling behavior of sequences of weak genus-$p$ immersions with diverging conformal classes and limiting Willmore energy of $8\pi$. After applying suitable M\"obius transformations, in a strong $W^{2,2}_{\mathrm{loc}}$-limit, we obtain two round spheres at the largest scale and $p+1$ catenoids at the smallest scales. Moreover, we apply this classification to sequences of isoperimetrically, conformally and normalized-total-mean-curvature constrained Willmore minimizers when the constraints approach the boundary of the domain where minimizers exist, respectively.

==> Double_inversion.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6254755375159995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,163.06) .. controls (130,139.28) and (149.28,120) .. (173.06,120) .. controls (196.83,120) and (216.11,139.28) .. (216.11,163.06) .. controls (216.11,186.83) and (196.83,206.11) .. (173.06,206.11) .. controls (149.28,206.11) and (130,186.83) .. (130,163.06) -- cycle ;
%Shape: Rectangle [id:dp5709089853535128] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.39,139.58) -- (260,139.58) -- (213.06,186.53) -- (85.44,186.53) -- cycle ;
%Straight Lines [id:da9822178094052618] 


%Straight Lines [id:da9822178094052618] 
\draw[->]    (270,160) --node[above]{$I_{P_k}$} (298,160) ;



%Shape: Rectangle [id:dp6198489056086842] 
\draw   (316,183.11) -- (426.45,183.11) -- (400.45,209.11) -- (290,209.11) -- cycle ;
%Shape: Circle [id:dp6176682741114596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.17,153.06) .. controls (315.17,129.28) and (334.45,110) .. (358.23,110) .. controls (382.01,110) and (401.28,129.28) .. (401.28,153.06) .. controls (401.28,176.83) and (382.01,196.11) .. (358.23,196.11) .. controls (334.45,196.11) and (315.17,176.83) .. (315.17,153.06) -- cycle ;
%Shape: Circle [id:dp5280965426734996] 
%\draw   (417.63,151.18) .. controls (417.63,150.53) and (418.16,150) .. (418.82,150) .. controls (419.47,150) and (420,150.53) .. (420,151.18) .. controls (420,151.84) and (419.47,152.37) .. (418.82,152.37) .. controls (418.16,152.37) and (417.63,151.84) .. (417.63,151.18) -- cycle ;


%%Shape: Circle [id:dp5346791882685502] 
%\draw   (163.83,166.42) .. controls (163.83,165.76) and (164.36,165.23) .. (165.02,165.23) .. controls (165.67,165.23) and (166.2,165.76) .. (166.2,166.42) .. controls (166.2,167.07) and (165.67,167.6) .. (165.02,167.6) .. controls (164.36,167.6) and (163.83,167.07) .. (163.83,166.42) -- cycle ;


 \node[circle,fill=black,inner sep=0pt,minimum size=2pt,label=north east:{$Q_0$}] (a) at (410.5, 171) {}; 

%Straight Lines [id:da5723009236405563] 
\draw[->]    (450,160) -- node[above]{$I_{Q_0}$} (478,160) ;
%Shape: Circle [id:dp8538554316995746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,116.94) .. controls (490,93.17) and (509.28,73.89) .. (533.06,73.89) .. controls (556.83,73.89) and (576.11,93.17) .. (576.11,116.94) .. controls (576.11,140.72) and (556.83,160) .. (533.06,160) .. controls (509.28,160) and (490,140.72) .. (490,116.94) -- cycle ;
%Shape: Circle [id:dp42075209819152937] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,203.06) .. controls (490,179.28) and (509.28,160) .. (533.06,160) .. controls (556.83,160) and (576.11,179.28) .. (576.11,203.06) .. controls (576.11,226.83) and (556.83,246.11) .. (533.06,246.11) .. controls (509.28,246.11) and (490,226.83) .. (490,203.06) -- cycle ;
%Shape: Arc [id:dp033107462122134335] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (216.08,163.68) .. controls (215.3,173.36) and (196.33,181.11) .. (173.06,181.11) .. controls (149.28,181.11) and (130.01,173.03) .. (130.01,163.06) .. controls (130.01,163.05) and (130.01,163.04) .. (130.01,163.03) -- (173.06,163.06) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (216.08,163.68) .. controls (215.3,173.36) and (196.33,181.11) .. (173.06,181.11) .. controls (149.28,181.11) and (130.01,173.03) .. (130.01,163.06) .. controls (130.01,163.05) and (130.01,163.04) .. (130.01,163.03) ;  
%Straight Lines [id:da3852665645636453] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (85.44,186.53) -- (213.06,186.53) ;
%Shape: Arc [id:dp8701724329160434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,163.6) .. controls (130,163.42) and (130,163.23) .. (130,163.05) .. controls (130,139.27) and (149.27,120) .. (173.05,120) .. controls (196.68,120) and (215.86,139.04) .. (216.1,162.61) -- (173.05,163.05) -- cycle ; \draw   (130,163.6) .. controls (130,163.42) and (130,163.23) .. (130,163.05) .. controls (130,139.27) and (149.27,120) .. (173.05,120) .. controls (196.68,120) and (215.86,139.04) .. (216.1,162.61) ;  

\node[
  circle,  fill=black,  inner sep=0pt,  minimum size=2pt,  label={[xshift=1pt ] west:{$P_0$}}] (a) at (134,171) {};

% Text Node
\draw (186,102.4) node [anchor=north west][inner sep=0.75pt]    {$\vec \Psi^{(\omega, 2)}$};
% Text Node
\draw (226,172.4) node [anchor=north west][inner sep=0.75pt]    {$\vec \Psi^{(\omega, 1)}$};
% Text Node
\draw (381,92.4) node [anchor=north west][inner sep=0.75pt]    {$ \tilvec{\Psi}^{\tilde{S}_1}$};
% Text Node
\draw (581,172.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{\vec{\Psi}}^{\hat{S}_1}$};
% Text Node
\draw (561,62.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{\vec{\Psi}}^{\hat{S}_2}$};

\end{tikzpicture}




==> Inverted_catenoid_2_graph.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,467); %set diagram left start at 0, and has height of 467

%Shape: Ellipse [id:dp22248521773012309] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }
  ,fill opacity=1 ] (240,221.86) .. controls (240,210.74) and (254.47,201.72) .. (272.32,201.72) .. controls (290.16,201.72) and (304.63,210.74) .. (304.63,221.86) .. controls (304.63,232.98) and (290.16,242) .. (272.32,242) .. controls (254.47,242) and (240,232.98) .. (240,221.86) -- cycle ;
%Curve Lines [id:da2608646523860909] 
\draw    (257.95,216.08) .. controls (265.25,223.52) and (279.52,223.43) .. (286.68,216.08) ;
%Curve Lines [id:da8230487893154239] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.68,226.49) .. controls (279.43,220.3) and (265.06,220.21) .. (257.95,226.49) ;

%Straight Lines [id:da6550104878076131] 
\draw [-{Latex[length=4pt]}]   (108,128) -- (78,152) ;
%Shape: Parallelogram [id:dp2374940262266494] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }
  ,fill opacity=1 ] (255.6,176) -- (180,176) -- (212.4,152) -- (288,152) -- cycle ;
%Straight Lines [id:da6699848402763644] 
\draw [{Latex[length=4pt]}-]   (192,128) -- (234,146) ;
%Straight Lines [id:da6643426704001669] 
\draw [-{Latex[length=4pt]}]   (156,128) -- (156,200) ;
%Shape: Parallelogram [id:dp9451918529492438] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }
  ,fill opacity=1 ] (92.4,174) -- (42,174) -- (63.6,158) -- (114,158) -- cycle ;
%Shape: Parallelogram [id:dp4015963362278552] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }
  ,fill opacity=1 ] (170.4,122) -- (120,122) -- (141.6,106) -- (192,106) -- cycle ;
%Straight Lines [id:da3294176773123325] 
\draw [-{Latex[length=4pt]}]   (96,182) -- (102,200) ;
%Straight Lines [id:da2926803196145493] 
\draw [-{Latex[length=4pt]}]   (60,182) -- (54,200) ;
%Straight Lines [id:da3783655755199842] 
\draw [{Latex[length=4pt]}-]   (252,182) -- (270,194) ;
%Straight Lines [id:da43877117074376115] 
\draw [-{Latex[length=4pt]}]   (216,182) -- (210,200) ;
%Shape: Polygon Curved [id:ds25297701492705404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (42.78,210.73) .. controls (53.45,216.09) and (59.15,214.7) .. (66,211.15) .. controls (59.15,203.59) and (49.13,205.14) .. (42.78,210.73) -- cycle ;
%Shape: Polygon Curved [id:ds7482906343584728] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }
  ,fill opacity=1 ] (42.78,210.73) .. controls (53.45,216.09) and (53.14,222.25) .. (42,228.2) .. controls (48.05,232.12) and (60.25,232.12) .. (66,228.88) .. controls (53.76,222.25) and (56.22,215.78) .. (66,211.15) .. controls (58.84,212.54) and (55.61,216.55) .. (42.78,210.73) -- cycle ;
%Curve Lines [id:da07200681284954968] 
\draw    (42,210.47) .. controls (53.15,217.88) and (53.15,221.43) .. (42,228.2) ;
%Curve Lines [id:da3560370163861204] 
\draw    (66,228.88) .. controls (54.85,221.47) and (54.85,217.92) .. (66,211.15) ;
%Curve Lines [id:da11964563649058957] 
\draw    (42,228.2) .. controls (49.32,232.53) and (57.89,232.38) .. (66,228.88) ;
%Curve Lines [id:da2930463620015302] 
\draw    (42.78,210.73) .. controls (50.8,205.48) and (59.52,204.6) .. (66,211.15) ;
%Curve Lines [id:da5821764174282289] 
\draw    (42.78,210.73) .. controls (50.1,215.06) and (57.89,214.65) .. (66,211.15) ;

%Shape: Polygon Curved [id:ds5817337484644047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (90.78,210.73) .. controls (101.45,216.09) and (107.15,214.7) .. (114,211.15) .. controls (107.15,203.59) and (97.13,205.14) .. (90.78,210.73) -- cycle ;
%Shape: Polygon Curved [id:ds4122461810772935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }
  ,fill opacity=1 ] (90.78,210.73) .. controls (101.45,216.09) and (101.14,222.25) .. (90,228.2) .. controls (96.05,232.12) and (108.25,232.12) .. (114,228.88) .. controls (101.76,222.25) and (104.22,215.78) .. (114,211.15) .. controls (106.84,212.54) and (103.61,216.55) .. (90.78,210.73) -- cycle ;
%Curve Lines [id:da1927141902010503] 
\draw    (90,210.47) .. controls (101.15,217.88) and (101.15,221.43) .. (90,228.2) ;
%Curve Lines [id:da2807470704472548] 
\draw    (114,228.88) .. controls (102.85,221.47) and (102.85,217.92) .. (114,211.15) ;
%Curve Lines [id:da9236375815108158] 
\draw    (90,228.2) .. controls (97.32,232.53) and (105.89,232.38) .. (114,228.88) ;
%Curve Lines [id:da6493219200441087] 
\draw    (90.78,210.73) .. controls (98.8,205.48) and (107.52,204.6) .. (114,211.15) ;
%Curve Lines [id:da9073186675311247] 
\draw    (90.78,210.73) .. controls (98.1,215.06) and (105.89,214.65) .. (114,211.15) ;

%Shape: Polygon Curved [id:ds2748409273500063] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (144.78,210.73) .. controls (155.45,216.09) and (161.15,214.7) .. (168,211.15) .. controls (161.15,203.59) and (151.13,205.14) .. (144.78,210.73) -- cycle ;
%Shape: Polygon Curved [id:ds25828652412797903] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }
  ,fill opacity=1 ] (144.78,210.73) .. controls (155.45,216.09) and (155.14,222.25) .. (144,228.2) .. controls (150.05,232.12) and (162.25,232.12) .. (168,228.88) .. controls (155.76,222.25) and (158.22,215.78) .. (168,211.15) .. controls (160.84,212.54) and (157.61,216.55) .. (144.78,210.73) -- cycle ;
%Curve Lines [id:da20824994940486619] 
\draw    (144,210.47) .. controls (155.15,217.88) and (155.15,221.43) .. (144,228.2) ;
%Curve Lines [id:da4699019263999493] 
\draw    (168,228.88) .. controls (156.85,221.47) and (156.85,217.92) .. (168,211.15) ;
%Curve Lines [id:da8573445782502189] 
\draw    (144,228.2) .. controls (151.32,232.53) and (159.89,232.38) .. (168,228.88) ;
%Curve Lines [id:da9255500211167487] 
\draw    (144.78,210.73) .. controls (152.8,205.48) and (161.52,204.6) .. (168,211.15) ;
%Curve Lines [id:da834893570372014] 
\draw    (144.78,210.73) .. controls (152.1,215.06) and (159.89,214.65) .. (168,211.15) ;

%Shape: Polygon Curved [id:ds3591839890548614] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (198.78,210.73) .. controls (209.45,216.09) and (215.15,214.7) .. (222,211.15) .. controls (215.15,203.59) and (205.13,205.14) .. (198.78,210.73) -- cycle ;
%Shape: Polygon Curved [id:ds03733962176671057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }
  ,fill opacity=1 ] (198.78,210.73) .. controls (209.45,216.09) and (209.14,222.25) .. (198,228.2) .. controls (204.05,232.12) and (216.25,232.12) .. (222,228.88) .. controls (209.76,222.25) and (212.22,215.78) .. (222,211.15) .. controls (214.84,212.54) and (211.61,216.55) .. (198.78,210.73) -- cycle ;
%Curve Lines [id:da9664461189336733] 
\draw    (198,210.47) .. controls (209.15,217.88) and (209.15,221.43) .. (198,228.2) ;
%Curve Lines [id:da4068692432756491] 
\draw    (222,228.88) .. controls (210.85,221.47) and (210.85,217.92) .. (222,211.15) ;
%Curve Lines [id:da5371134387125802] 
\draw    (198,228.2) .. controls (205.32,232.53) and (213.89,232.38) .. (222,228.88) ;
%Curve Lines [id:da5089983213203424] 
\draw    (198.78,210.73) .. controls (206.8,205.48) and (215.52,204.6) .. (222,211.15) ;
%Curve Lines [id:da08213807586246746] 
\draw    (198.78,210.73) .. controls (206.1,215.06) and (213.89,214.65) .. (222,211.15) ;

%Straight Lines [id:da3969485698409494] 
\draw [-{Latex[length=4pt]}]   (120,314) -- (78,290) ;
%Shape: Parallelogram [id:dp38024307126545165] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }
  ,fill opacity=1 ] (288,266) -- (212.4,266) -- (180,290) -- (255.6,290) -- cycle ;
%Straight Lines [id:da7504836045377785] 
\draw [{Latex[length=4pt]}-]   (192,314) -- (234,296) ;
%Straight Lines [id:da1619576850179254] 
\draw [-{Latex[length=4pt]}]   (156,314) -- (156,242) ;
%Shape: Parallelogram [id:dp9077789788388921] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }
  ,fill opacity=1 ] (114,268) -- (63.6,268) -- (42,284) -- (92.4,284) -- cycle ;
%Shape: Parallelogram [id:dp4936748442471728] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }
  ,fill opacity=1 ] (192,320) -- (141.6,320) -- (120,336) -- (170.4,336) -- cycle ;
%Straight Lines [id:da4399670244395939] 
\draw [-{Latex[length=4pt]}]   (96,260) -- (102,242) ;
%Straight Lines [id:da44430333352112816] 
\draw [-{Latex[length=4pt]}]   (60,260) -- (54,242) ;
%Straight Lines [id:da422878673936278] 
\draw [{Latex[length=4pt]}-]   (252,260) -- (270,248) ;
%Straight Lines [id:da11992859994587057] 
\draw [-{Latex[length=4pt]}]   (216,260) -- (210,242) ;



% Text Node
\draw (295,236.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{\omega}$};


\end{tikzpicture}




%fill={rgb, 255:red, 240; green, 227; blue, 227 }
%fill={rgb, 255:red, 212; green, 245; blue, 250 }

%fill={rgb, 255:red, 243; green, 163; blue, 163 }
%fill={rgb, 255:red, 134; green, 198; blue, 221 }



==> Semi_inverted_catenoid_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,354); %set diagram left start at 0, and has height of 354


%Straight Lines [id:da7201269151598126] 
\draw [-{Latex[length=4pt]}]   (102,98) -- (72,122) ;
%Shape: Parallelogram [id:dp7822262144254231] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (249.6,146) -- (174,146) -- (206.4,122) -- (282,122) -- cycle ;
%Straight Lines [id:da2421963579934816] 
\draw [{Latex[length=4pt]}-	]   (186,98) -- (228,116) ;
%Straight Lines [id:da8022727050677916] 
\draw [-{Latex[length=4pt]}]   (150,98) -- (150,170) ;
%Shape: Parallelogram [id:dp27312466061661667] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (86.4,144) -- (36,144) -- (57.6,128) -- (108,128) -- cycle ;
%Shape: Parallelogram [id:dp751129065064531] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (164.4,92) -- (114,92) -- (135.6,76) -- (186,76) -- cycle ;
%Straight Lines [id:da6997554556036181] 
\draw [-{Latex[length=4pt]}]   (90,152) -- (96,170) ;
%Straight Lines [id:da9661600013435561] 
\draw [-{Latex[length=4pt]}]   (54,152) -- (48,170) ;
%Straight Lines [id:da039338744433450534] 
\draw [{Latex[length=4pt]}-]   (246,152) -- (276,164) ;
%Straight Lines [id:da5128149380979166] 
\draw [-{Latex[length=4pt]}]   (210,152) -- (204,170) ;
%Shape: Polygon Curved [id:ds5623259393638016] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (36.78,180.73) .. controls (47.45,186.09) and (53.15,184.7) .. (60,181.15) .. controls (53.15,173.59) and (43.13,175.14) .. (36.78,180.73) -- cycle ;
%Shape: Polygon Curved [id:ds24262921650806102] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (36.78,180.73) .. controls (47.45,186.09) and (47.14,192.25) .. (36,198.2) .. controls (42.05,202.12) and (54.25,202.12) .. (60,198.88) .. controls (47.76,192.25) and (50.22,185.78) .. (60,181.15) .. controls (52.84,182.54) and (49.61,186.55) .. (36.78,180.73) -- cycle ;
%Curve Lines [id:da263231390408893] 
\draw    (36,180.47) .. controls (47.15,187.88) and (47.15,191.43) .. (36,198.2) ;
%Curve Lines [id:da6251880961713012] 
\draw    (60,198.88) .. controls (48.85,191.47) and (48.85,187.92) .. (60,181.15) ;
%Curve Lines [id:da11730360864129508] 
\draw    (36,198.2) .. controls (43.32,202.53) and (51.89,202.38) .. (60,198.88) ;
%Curve Lines [id:da9096271204012247] 
\draw    (36.78,180.73) .. controls (44.8,175.48) and (53.52,174.6) .. (60,181.15) ;
%Curve Lines [id:da20674547656374997] 
\draw    (36.78,180.73) .. controls (44.1,185.06) and (51.89,184.65) .. (60,181.15) ;

%Shape: Polygon Curved [id:ds3824012142129294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (84.78,180.73) .. controls (95.45,186.09) and (101.15,184.7) .. (108,181.15) .. controls (101.15,173.59) and (91.13,175.14) .. (84.78,180.73) -- cycle ;
%Shape: Polygon Curved [id:ds3943678971395963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (84.78,180.73) .. controls (95.45,186.09) and (95.14,192.25) .. (84,198.2) .. controls (90.05,202.12) and (102.25,202.12) .. (108,198.88) .. controls (95.76,192.25) and (98.22,185.78) .. (108,181.15) .. controls (100.84,182.54) and (97.61,186.55) .. (84.78,180.73) -- cycle ;
%Curve Lines [id:da6516267823776718] 
\draw    (84,180.47) .. controls (95.15,187.88) and (95.15,191.43) .. (84,198.2) ;
%Curve Lines [id:da308678215896407] 
\draw    (108,198.88) .. controls (96.85,191.47) and (96.85,187.92) .. (108,181.15) ;
%Curve Lines [id:da12380647212052964] 
\draw    (84,198.2) .. controls (91.32,202.53) and (99.89,202.38) .. (108,198.88) ;
%Curve Lines [id:da7035549751750194] 
\draw    (84.78,180.73) .. controls (92.8,175.48) and (101.52,174.6) .. (108,181.15) ;
%Curve Lines [id:da2695350566309571] 
\draw    (84.78,180.73) .. controls (92.1,185.06) and (99.89,184.65) .. (108,181.15) ;

%Shape: Polygon Curved [id:ds0773323480655046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (138.78,180.73) .. controls (149.45,186.09) and (155.15,184.7) .. (162,181.15) .. controls (155.15,173.59) and (145.13,175.14) .. (138.78,180.73) -- cycle ;
%Shape: Polygon Curved [id:ds6902363548831532] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (138.78,180.73) .. controls (149.45,186.09) and (149.14,192.25) .. (138,198.2) .. controls (144.05,202.12) and (156.25,202.12) .. (162,198.88) .. controls (149.76,192.25) and (152.22,185.78) .. (162,181.15) .. controls (154.84,182.54) and (151.61,186.55) .. (138.78,180.73) -- cycle ;
%Curve Lines [id:da7195661195045508] 
\draw    (138,180.47) .. controls (149.15,187.88) and (149.15,191.43) .. (138,198.2) ;
%Curve Lines [id:da2248022784670547] 
\draw    (162,198.88) .. controls (150.85,191.47) and (150.85,187.92) .. (162,181.15) ;
%Curve Lines [id:da31201276851340576] 
\draw    (138,198.2) .. controls (145.32,202.53) and (153.89,202.38) .. (162,198.88) ;
%Curve Lines [id:da7728306891889767] 
\draw    (138.78,180.73) .. controls (146.8,175.48) and (155.52,174.6) .. (162,181.15) ;
%Curve Lines [id:da33994112780429764] 
\draw    (138.78,180.73) .. controls (146.1,185.06) and (153.89,184.65) .. (162,181.15) ;

%Shape: Polygon Curved [id:ds3162132867405043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (192.78,180.73) .. controls (203.45,186.09) and (209.15,184.7) .. (216,181.15) .. controls (209.15,173.59) and (199.13,175.14) .. (192.78,180.73) -- cycle ;
%Shape: Polygon Curved [id:ds8271432864566066] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (192.78,180.73) .. controls (203.45,186.09) and (203.14,192.25) .. (192,198.2) .. controls (198.05,202.12) and (210.25,202.12) .. (216,198.88) .. controls (203.76,192.25) and (206.22,185.78) .. (216,181.15) .. controls (208.84,182.54) and (205.61,186.55) .. (192.78,180.73) -- cycle ;
%Curve Lines [id:da7742945279252926] 
\draw    (192,180.47) .. controls (203.15,187.88) and (203.15,191.43) .. (192,198.2) ;
%Curve Lines [id:da9268854823018564] 
\draw    (216,198.88) .. controls (204.85,191.47) and (204.85,187.92) .. (216,181.15) ;
%Curve Lines [id:da5503365581730129] 
\draw    (192,198.2) .. controls (199.32,202.53) and (207.89,202.38) .. (216,198.88) ;
%Curve Lines [id:da24677769771077562] 
\draw    (192.78,180.73) .. controls (200.8,175.48) and (209.52,174.6) .. (216,181.15) ;
%Curve Lines [id:da4271403395528184] 
\draw    (192.78,180.73) .. controls (200.1,185.06) and (207.89,184.65) .. (216,181.15) ;

%Straight Lines [id:da751413651817181] 
\draw [-{Latex[length=4pt]}]   (114,284) -- (72,260) ;
%Shape: Parallelogram [id:dp7844573733597207] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (282,236) -- (206.4,236) -- (174,260) -- (249.6,260) -- cycle ;
%Straight Lines [id:da29505422852206986] 
\draw [{Latex[length=4pt]}-]   (186,284) -- (228,266) ;
%Straight Lines [id:da03784710677159975] 
\draw [-{Latex[length=4pt]}]   (150,284) -- (150,212) ;
%Shape: Parallelogram [id:dp8274806225328011] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (108,238) -- (57.6,238) -- (36,254) -- (86.4,254) -- cycle ;
%Shape: Parallelogram [id:dp7070133009022179] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (186,290) -- (135.6,290) -- (114,306) -- (164.4,306) -- cycle ;
%Straight Lines [id:da501924384074709] 
\draw [-{Latex[length=4pt]}]   (90,230) -- (96,212) ;
%Straight Lines [id:da11840917673684093] 
\draw [-{Latex[length=4pt]}]   (54,230) -- (48,212) ;
%Straight Lines [id:da9928836077521928] 
\draw [{Latex[length=4pt]}-]   (246,230) -- (276,218) ;
%Straight Lines [id:da5858035802022541] 
\draw [-{Latex[length=4pt]}]   (210,230) -- (204,212) ;
%Straight Lines [id:da8426112043991489] 
\draw [-{Latex[length=4pt]}]   (341,191.67) -- (324,191.67) ;
%Shape: Ellipse [id:dp6622646952899618] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (414,191.67) .. controls (414,173.07) and (398.93,158) .. (380.33,158) .. controls (361.74,158) and (346.67,173.07) .. (346.67,191.67) .. controls (346.67,210.26) and (361.74,225.33) .. (380.33,225.33) .. controls (398.93,225.33) and (414,210.26) .. (414,191.67) -- cycle ;











%Shape: Polygon Curved [id:ds01839012092447545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 } ,fill opacity=1 ] (297.27,171.14) .. controls (301.62,152.17) and (311.01,149.38) .. (314.18,191.63) .. controls (313.35,228.33) and (301.72,234.56) .. (297,210.51) .. controls (288.1,202.39) and (285.8,196.49) .. (291.27,191.52) .. controls (288.43,189.72) and (285.5,182.69) .. (297.27,171.14) -- cycle ;
%Shape: Ellipse [id:dp9381323822555154] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.26,191.71) .. controls (293.26,190.86) and (293.77,190.17) .. (294.39,190.17) .. controls (295.01,190.17) and (295.51,190.86) .. (295.51,191.71) .. controls (295.51,192.56) and (295.01,193.25) .. (294.39,193.25) .. controls (293.77,193.25) and (293.26,192.56) .. (293.26,191.71) -- cycle ;
%Curve Lines [id:da6328436069352836] 
\draw    (299.83,213.36) .. controls (282.6,200.19) and (289.14,191.45) .. (291.27,191.52) .. controls (293.4,191.59) and (293.7,193.06) .. (296.26,193.08) .. controls (298.82,193.1) and (299.19,191.44) .. (298.73,190.72) .. controls (298.34,190.12) and (296.27,189.48) .. (294.65,190.17) .. controls (293.02,190.87) and (293.35,191.56) .. (291.27,191.52) .. controls (289.2,191.48) and (282.9,182.39) .. (299.93,168.52) ;
%Shape: Arc [id:dp41981434885203384] 
\draw  [draw opacity=0] (297.19,171.04) .. controls (298.9,163.28) and (301.57,158.28) .. (304.58,158.28) .. controls (309.75,158.28) and (313.94,173.1) .. (313.94,191.37) .. controls (313.94,209.65) and (309.75,224.46) .. (304.58,224.46) .. controls (301.41,224.46) and (298.62,218.92) .. (296.92,210.42) -- (304.58,191.37) -- cycle ; \draw   (297.19,171.04) .. controls (298.9,163.28) and (301.57,158.28) .. (304.58,158.28) .. controls (309.75,158.28) and (313.94,173.1) .. (313.94,191.37) .. controls (313.94,209.65) and (309.75,224.46) .. (304.58,224.46) .. controls (301.41,224.46) and (298.62,218.92) .. (296.92,210.42) ;  
%Straight Lines [id:da7272258952638393] 
\draw    (295.51,189.97) -- (295.51,193.06) ;



% Text Node
\draw (313,220.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{\omega}$};

\end{tikzpicture}



%fill={rgb, 255:red, 240; green, 227; blue, 227 }
%fill={rgb, 255:red, 212; green, 245; blue, 250 }

%fill={rgb, 255:red, 243; green, 163; blue, 163 }
%fill={rgb, 255:red, 134; green, 198; blue, 221 }

==> bubble_descent.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds8082333113830851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (225.5,41.39) .. controls (280.5,24.07) and (385.5,25.57) .. (440.61,41.39) .. controls (374,90.07) and (337.73,97) .. (357.73,127) .. controls (377.73,157) and (265.5,64.57) .. (225.5,41.39) -- cycle ;

%Shape: Polygon Curved [id:ds734077027184932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (225.5,41.39) .. controls (315.13,70.64) and (373.13,66.64) .. (440.61,41.39) .. controls (383.13,98.64) and (382.13,195.14) .. (440.61,256.5) .. controls (374.13,279.14) and (289.63,281.14) .. (225.5,256.5) .. controls (285.63,191.64) and (283.13,102.14) .. (225.5,41.39) -- cycle ;
%Curve Lines [id:da9848441368540637] 
\draw    (225.5,41.39) .. controls (283.87,101.22) and (283.21,198.99) .. (225.5,256.5) ;
%Shape: Rectangle [id:dp16069581248421394] 
\draw  [fill={rgb, 255:red, 209; green, 235; blue, 199 }  ,fill opacity=1 ] (380.52,100.97) -- (431.36,100.97) -- (419.27,169.54) -- (368.43,169.54) -- cycle ;
%Curve Lines [id:da1927362405053512] 
\draw    (404.24,101.04) .. controls (410.52,81.66) and (420.07,62.54) .. (440.61,41.39) ;
%Curve Lines [id:da5869953555229501] 
\draw    (398.24,169.61) .. controls (404.57,203.28) and (415.91,232.45) .. (440.61,256.5) ;
%Shape: Polygon Curved [id:ds796137108400151] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 136; blue, 136 }  ,fill opacity=1 ] (423,129.7) .. controls (421.63,134.57) and (422,132.32) .. (425.14,140.58) .. controls (429.42,140.61) and (433.29,123.86) .. (430.98,120.89) .. controls (416.54,131.86) and (424.38,124.82) .. (423,129.7) -- cycle ;
%Shape: Polygon Curved [id:ds5259273675431215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 236; green, 168; blue, 168 }  ,fill opacity=1 ] (411.07,116.84) .. controls (414.41,123.24) and (417.07,129.48) .. (430.98,120.89) .. controls (424.42,128.61) and (424.29,131.48) .. (425.14,140.58) .. controls (419.73,128.63) and (411.61,131.77) .. (405.24,136.53) .. controls (403.5,127.98) and (403.79,124.74) .. (411.07,116.84) -- cycle ;
%Curve Lines [id:da8839369635772909] 
\draw    (411.07,116.84) .. controls (413.77,126.24) and (420.78,127.43) .. (430.98,120.89) ;
%Curve Lines [id:da20636967580874965] 
\draw    (405.28,136.32) .. controls (413.58,129.06) and (421.64,131.36) .. (425.18,140.37) ;


\definecolor{myblue}{HTML}{18B7CF}
\definecolor{mygreen}{HTML}{56A039}
\definecolor{myred}{HTML}{852B2B}



% Text Node
\draw (438.48,30.04) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (431.36,90.79) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (404.36,137.29) node [anchor=north west][inner sep=0.75pt]    {$v_{i_0}$};
% Text Node
%\draw (350.73,136.9) node [anchor=north west][inner sep=0.75pt]    {$y_{k}^{v_{1}}$};
%% Text Node
%\draw (435.73,106.9) node [anchor=north west][inner sep=0.75pt]    {$y_{k}^{v_{2}}$};
 \node[circle,fill=myblue,inner sep=0pt,minimum size=2pt,label=north east:{$\tc{myblue}{y^{v_1}_k} $}] (a) at (278.23,230.9) {}; 
 \node[circle,fill=mygreen,inner sep=0pt,minimum size=2pt,label=left:{$\tc{mygreen}{y^{v_2}_k} $}] (a) at (380.73,136.9) {};
 \node[circle,fill=myred,inner sep=0pt,minimum size=2pt,label=east:{$\tc{myred}{y^{v_{i_0}}_k}$}] (a) at (428.73,130.9) {};

\end{tikzpicture}


==> catenoids_scale.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[rotate=90,x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,579); %set diagram left start at 0, and has height of 579


%Shape: Ellipse [id:dp5991447788977797] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.14,372.89) .. controls (369.14,368.66) and (370.01,365.22) .. (371.08,365.22) .. controls (372.14,365.22) and (373.01,368.66) .. (373.01,372.89) .. controls (373.01,377.13) and (372.14,380.57) .. (371.08,380.57) .. controls (370.01,380.57) and (369.14,377.13) .. (369.14,372.89) -- cycle ;
%Shape: Circle [id:dp8317120522529846] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (451.39,210.25) .. controls (451.39,154.95) and (496.22,110.11) .. (551.53,110.11) .. controls (606.83,110.11) and (651.67,154.95) .. (651.67,210.25) .. controls (651.67,265.56) and (606.83,310.39) .. (551.53,310.39) .. controls (496.22,310.39) and (451.39,265.56) .. (451.39,210.25) -- cycle ;
%Shape: Circle [id:dp1957655770614759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (651.72,209.57) .. controls (651.72,154.26) and (696.55,109.43) .. (751.86,109.43) .. controls (807.17,109.43) and (852,154.26) .. (852,209.57) .. controls (852,264.87) and (807.17,309.71) .. (751.86,309.71) .. controls (696.55,309.71) and (651.72,264.87) .. (651.72,209.57) -- cycle ;
%Shape: Rectangle [id:dp40666920641831394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (646.67,195.25) -- (656.67,195.25) -- (656.67,225.25) -- (646.67,225.25) -- cycle ;
%Shape: Arc [id:dp16966419732848492] 
\draw  [draw opacity=0] (650.02,227.62) .. controls (641.8,274.57) and (600.83,310.25) .. (551.53,310.25) .. controls (496.3,310.25) and (451.53,265.48) .. (451.53,210.25) .. controls (451.53,155.02) and (496.3,110.25) .. (551.53,110.25) .. controls (600.83,110.25) and (641.8,145.93) .. (650.02,192.88) -- (551.53,210.25) -- cycle ; \draw   (650.02,227.62) .. controls (641.8,274.57) and (600.83,310.25) .. (551.53,310.25) .. controls (496.3,310.25) and (451.53,265.48) .. (451.53,210.25) .. controls (451.53,155.02) and (496.3,110.25) .. (551.53,110.25) .. controls (600.83,110.25) and (641.8,145.93) .. (650.02,192.88) ;  
%Shape: Arc [id:dp4478055470811324] 
\draw  [draw opacity=0] (653.03,192.88) .. controls (661.25,145.93) and (702.22,110.25) .. (751.53,110.25) .. controls (806.76,110.25) and (851.53,155.02) .. (851.53,210.25) .. controls (851.53,265.48) and (806.76,310.25) .. (751.53,310.25) .. controls (702.22,310.25) and (661.25,274.57) .. (653.03,227.62) -- (751.53,210.25) -- cycle ; \draw   (653.03,192.88) .. controls (661.25,145.93) and (702.22,110.25) .. (751.53,110.25) .. controls (806.76,110.25) and (851.53,155.02) .. (851.53,210.25) .. controls (851.53,265.48) and (806.76,310.25) .. (751.53,310.25) .. controls (702.22,310.25) and (661.25,274.57) .. (653.03,227.62) ;  
%Curve Lines [id:da964946709011067] 
\draw    (650.02,227.62) .. controls (650.44,224.8) and (652.44,224.63) .. (653.03,227.62) ;
%Shape: Boxed Bezier Curve [id:dp2315592462599103] 
\draw    (653.03,192.88) .. controls (652.61,195.71) and (650.61,195.87) .. (650.02,192.88) ;
%Shape: Ellipse [id:dp6997112628922149] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (650.66,199.89) .. controls (650.66,198.46) and (651.17,197.3) .. (651.8,197.3) .. controls (652.43,197.3) and (652.94,198.46) .. (652.94,199.89) .. controls (652.94,201.31) and (652.43,202.47) .. (651.8,202.47) .. controls (651.17,202.47) and (650.66,201.31) .. (650.66,199.89) -- cycle ;
%Shape: Ellipse [id:dp5355278260525409] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (650.58,221.25) .. controls (650.58,219.82) and (651.09,218.66) .. (651.72,218.66) .. controls (652.35,218.66) and (652.86,219.82) .. (652.86,221.25) .. controls (652.86,222.67) and (652.35,223.83) .. (651.72,223.83) .. controls (651.09,223.83) and (650.58,222.67) .. (650.58,221.25) -- cycle ;
%Shape: Ellipse [id:dp5128591924198864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (650.66,214.38) .. controls (650.66,212.95) and (651.18,211.79) .. (651.81,211.79) .. controls (652.44,211.79) and (652.95,212.95) .. (652.95,214.38) .. controls (652.95,215.8) and (652.44,216.96) .. (651.81,216.96) .. controls (651.18,216.96) and (650.66,215.8) .. (650.66,214.38) -- cycle ;
%Shape: Ellipse [id:dp25677827556292887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (650.58,206.99) .. controls (650.58,205.56) and (651.09,204.4) .. (651.72,204.4) .. controls (652.35,204.4) and (652.86,205.56) .. (652.86,206.99) .. controls (652.86,208.41) and (652.35,209.57) .. (651.72,209.57) .. controls (651.09,209.57) and (650.58,208.41) .. (650.58,206.99) -- cycle ;
%Shape: Circle [id:dp9036392148737118] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (621.51,209.57) .. controls (621.51,192.88) and (635.04,179.36) .. (651.72,179.36) .. controls (668.4,179.36) and (681.93,192.88) .. (681.93,209.57) .. controls (681.93,226.25) and (668.4,239.78) .. (651.72,239.78) .. controls (635.04,239.78) and (621.51,226.25) .. (621.51,209.57) -- cycle ;
%Straight Lines [id:da2424877402284027] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (681.93,209.57) -- (716.53,335.25) ;
%Straight Lines [id:da028999670488036644] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (621.51,209.57) -- (586.53,335.25) ;
%Shape: Circle [id:dp1752226483325796] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (576.46,374) .. controls (576.46,331.68) and (610.77,297.37) .. (653.09,297.37) .. controls (695.41,297.37) and (729.72,331.68) .. (729.72,374) .. controls (729.72,416.32) and (695.41,450.63) .. (653.09,450.63) .. controls (610.77,450.63) and (576.46,416.32) .. (576.46,374) -- cycle ;
%Shape: Ellipse [id:dp5189457417193966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (651.02,364.08) .. controls (651.02,359.84) and (651.89,356.4) .. (652.95,356.4) .. controls (654.02,356.4) and (654.89,359.84) .. (654.89,364.08) .. controls (654.89,368.32) and (654.02,371.75) .. (652.95,371.75) .. controls (651.89,371.75) and (651.02,368.32) .. (651.02,364.08) -- cycle ;
%Shape: Ellipse [id:dp10442964030242874] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (650.8,336.09) .. controls (650.8,331.85) and (651.66,328.42) .. (652.73,328.42) .. controls (653.8,328.42) and (654.67,331.85) .. (654.67,336.09) .. controls (654.67,340.33) and (653.8,343.77) .. (652.73,343.77) .. controls (651.66,343.77) and (650.8,340.33) .. (650.8,336.09) -- cycle ;
%Shape: Ellipse [id:dp4442819281802919] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (650.68,317.09) .. controls (650.68,312.85) and (651.55,309.42) .. (652.62,309.42) .. controls (653.69,309.42) and (654.55,312.85) .. (654.55,317.09) .. controls (654.55,321.33) and (653.69,324.77) .. (652.62,324.77) .. controls (651.55,324.77) and (650.68,321.33) .. (650.68,317.09) -- cycle ;
%Shape: Rectangle [id:dp16632190420151272] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (651.24,336.18) -- (654.86,336.18) -- (654.86,360.01) -- (651.24,360.01) -- cycle ;
%Curve Lines [id:da13469606327130768] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (650.81,297.31) .. controls (650.86,308.9) and (654.67,308.43) .. (654.84,297.09) ;
%Curve Lines [id:da9850581832063474] 
\draw    (654.55,317.09) .. controls (654.61,306.09) and (651.12,306.34) .. (651.12,317.18) ;
%Shape: Boxed Bezier Curve [id:dp578240906034371] 
\draw    (651.12,317.18) .. controls (651.06,328.18) and (654.55,327.93) .. (654.55,317.09) ;
%Curve Lines [id:da2963624167987364] 
\draw    (654.67,336.09) .. controls (654.72,325.09) and (651.24,325.34) .. (651.24,336.18) ;
%Straight Lines [id:da6709076706775203] 
\draw    (651.24,336.18) -- (651.24,341.17) ;
%Curve Lines [id:da12927958417086693] 
\draw    (651.46,364.16) .. controls (651.4,375.16) and (654.89,374.91) .. (654.89,364.08) ;
%Shape: Circle [id:dp33892570254736887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (652.58,344.64) .. controls (652.58,344.39) and (652.79,344.18) .. (653.04,344.18) .. controls (653.29,344.18) and (653.5,344.39) .. (653.5,344.64) .. controls (653.5,344.9) and (653.29,345.1) .. (653.04,345.1) .. controls (652.79,345.1) and (652.58,344.9) .. (652.58,344.64) -- cycle ;
%Shape: Circle [id:dp8540665719183564] 
\draw   (652.58,350.39) .. controls (652.58,350.14) and (652.79,349.93) .. (653.04,349.93) .. controls (653.29,349.93) and (653.5,350.14) .. (653.5,350.39) .. controls (653.5,350.65) and (653.29,350.85) .. (653.04,350.85) .. controls (652.79,350.85) and (652.58,350.65) .. (652.58,350.39) -- cycle ;
%Shape: Circle [id:dp16349490254155552] 
\draw   (652.59,356.14) .. controls (652.59,355.89) and (652.79,355.68) .. (653.05,355.68) .. controls (653.3,355.68) and (653.51,355.89) .. (653.51,356.14) .. controls (653.51,356.4) and (653.3,356.6) .. (653.05,356.6) .. controls (652.79,356.6) and (652.59,356.4) .. (652.59,356.14) -- cycle ;
%Straight Lines [id:da9812865295884285] 
\draw    (654.67,336.09) -- (654.67,341.09) ;
%Straight Lines [id:da004863360812163986] 
\draw    (651.46,359.16) -- (651.46,364.16) ;
%Straight Lines [id:da38718159174647937] 
\draw    (654.89,359.08) -- (654.89,364.08) ;
%Shape: Ellipse [id:dp007666798402851116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (655.3,383.84) .. controls (655.3,388.08) and (654.44,391.51) .. (653.37,391.51) .. controls (652.3,391.51) and (651.43,388.08) .. (651.43,383.84) .. controls (651.43,379.6) and (652.3,376.16) .. (653.37,376.16) .. controls (654.44,376.16) and (655.3,379.6) .. (655.3,383.84) -- cycle ;
%Shape: Ellipse [id:dp19360882609357644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (655.53,411.82) .. controls (655.53,416.06) and (654.66,419.5) .. (653.59,419.5) .. controls (652.52,419.5) and (651.65,416.06) .. (651.65,411.82) .. controls (651.65,407.58) and (652.52,404.15) .. (653.59,404.15) .. controls (654.66,404.15) and (655.53,407.58) .. (655.53,411.82) -- cycle ;
%Shape: Ellipse [id:dp3273232447341343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (655.64,430.82) .. controls (655.64,435.06) and (654.77,438.5) .. (653.7,438.5) .. controls (652.64,438.5) and (651.77,435.06) .. (651.77,430.82) .. controls (651.77,426.58) and (652.64,423.15) .. (653.7,423.15) .. controls (654.77,423.15) and (655.64,426.58) .. (655.64,430.82) -- cycle ;
%Shape: Rectangle [id:dp11799937320421416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (655.09,411.74) -- (651.46,411.74) -- (651.46,387.9) -- (655.09,387.9) -- cycle ;
%Curve Lines [id:da7409152911622607] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (655.51,450.6) .. controls (655.46,439.02) and (651.65,439.49) .. (651.48,450.82) ;
%Curve Lines [id:da7540897590042464] 
\draw    (651.77,430.82) .. controls (651.71,441.82) and (655.2,441.57) .. (655.2,430.74) ;
%Shape: Boxed Bezier Curve [id:dp5518333846199868] 
\draw    (655.2,430.74) .. controls (655.26,419.74) and (651.77,419.99) .. (651.77,430.82) ;
%Curve Lines [id:da5847042621608023] 
\draw    (651.65,411.82) .. controls (651.6,422.82) and (655.09,422.57) .. (655.09,411.74) ;
%Straight Lines [id:da785264828207457] 
\draw    (655.09,411.74) -- (655.09,406.74) ;
%Curve Lines [id:da9299021599109598] 
\draw    (654.86,383.75) .. controls (654.92,372.75) and (651.43,373) .. (651.43,383.84) ;
%Shape: Circle [id:dp9004251666108087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (653.74,403.27) .. controls (653.74,403.53) and (653.54,403.73) .. (653.28,403.73) .. controls (653.03,403.73) and (652.82,403.53) .. (652.82,403.27) .. controls (652.82,403.02) and (653.03,402.81) .. (653.28,402.81) .. controls (653.54,402.81) and (653.74,403.02) .. (653.74,403.27) -- cycle ;
%Shape: Circle [id:dp6981074485147325] 
\draw   (653.74,397.52) .. controls (653.74,397.78) and (653.54,397.98) .. (653.28,397.98) .. controls (653.03,397.98) and (652.82,397.78) .. (652.82,397.52) .. controls (652.82,397.27) and (653.03,397.06) .. (653.28,397.06) .. controls (653.54,397.06) and (653.74,397.27) .. (653.74,397.52) -- cycle ;
%Shape: Circle [id:dp14766257348029033] 
\draw   (653.73,391.77) .. controls (653.73,392.03) and (653.53,392.23) .. (653.27,392.23) .. controls (653.02,392.23) and (652.81,392.03) .. (652.81,391.77) .. controls (652.81,391.52) and (653.02,391.31) .. (653.27,391.31) .. controls (653.53,391.31) and (653.73,391.52) .. (653.73,391.77) -- cycle ;
%Straight Lines [id:da457007514087592] 
\draw    (651.65,411.82) -- (651.65,406.83) ;
%Straight Lines [id:da43853534825159013] 
\draw    (654.86,388.75) -- (654.86,383.75) ;
%Straight Lines [id:da6464987551978005] 
\draw    (651.43,388.83) -- (651.43,383.84) ;

%Shape: Circle [id:dp21762573441097266] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (576.44,373.99) .. controls (576.44,331.66) and (610.76,297.34) .. (653.09,297.34) .. controls (695.42,297.34) and (729.73,331.66) .. (729.73,373.99) .. controls (729.73,416.31) and (695.42,450.63) .. (653.09,450.63) .. controls (610.76,450.63) and (576.44,416.31) .. (576.44,373.99) -- cycle ;

% Text Node
\draw (820.88,304.1) node [anchor=north west][inner sep=0.75pt]    {$\vec \Phi _{k}$};



\end{tikzpicture}


==> nodal_surface.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da21260248923614822] 
\draw    (118.76,137.26) .. controls (133.85,158.54) and (154.72,174.83) .. (187.32,176.36) ;
%Curve Lines [id:da5766263877687474] 
\draw    (94.25,152.56) .. controls (100.75,168.72) and (101.76,206.91) .. (94.64,225.76) ;
%Shape: Ellipse [id:dp2746253177731579] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (94.25,152.56) .. controls (92.27,149.39) and (96.15,143.39) .. (102.92,139.17) .. controls (109.68,134.94) and (116.78,134.09) .. (118.76,137.26) .. controls (120.74,140.44) and (116.86,146.43) .. (110.09,150.66) .. controls (103.32,154.88) and (96.23,155.73) .. (94.25,152.56) -- cycle ;
%Shape: Ellipse [id:dp11976272133774746] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (94.64,225.76) .. controls (95.64,221.92) and (102.23,220.31) .. (109.35,222.18) .. controls (116.48,224.04) and (121.44,228.66) .. (120.44,232.5) .. controls (119.43,236.34) and (112.84,237.94) .. (105.72,236.08) .. controls (98.59,234.22) and (93.63,229.6) .. (94.64,225.76) -- cycle ;
%Curve Lines [id:da8238874431653498] 
\draw    (120.44,232.5) .. controls (135.88,208.95) and (162.71,180.92) .. (186.64,181.94) ;
%Curve Lines [id:da4495424488563171] 
\draw    (187.32,176.36) .. controls (219.3,178.19) and (233.69,165.66) .. (253.25,142.24) ;
%Curve Lines [id:da9900983697160748] 
\draw    (186.64,181.94) .. controls (211.08,182.96) and (238.99,201.33) .. (242.45,219.23) ;
%Shape: Ellipse [id:dp1549112278550413] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (242.45,219.23) .. controls (242.02,216.68) and (245.92,213.88) .. (251.17,212.98) .. controls (256.43,212.08) and (261.04,213.42) .. (261.48,215.97) .. controls (261.91,218.53) and (258.01,221.32) .. (252.76,222.22) .. controls (247.5,223.12) and (242.89,221.78) .. (242.45,219.23) -- cycle ;
%Shape: Ellipse [id:dp2122740522052462] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (253.25,142.24) .. controls (254.27,140.6) and (260.16,142.42) .. (266.42,146.3) .. controls (272.68,150.19) and (276.92,154.67) .. (275.9,156.31) .. controls (274.88,157.95) and (268.99,156.13) .. (262.73,152.24) .. controls (256.48,148.35) and (252.23,143.88) .. (253.25,142.24) -- cycle ;
%Curve Lines [id:da9882646252497209] 
\draw    (261.48,215.97) .. controls (255.84,195.4) and (253.8,178.09) .. (275.9,156.31) ;
%Curve Lines [id:da41873591093852003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.59,182.4) .. controls (187.51,180.31) and (187.84,178.31) .. (187.01,175.81) ;

% Text Node
\draw (185.6,123.64) node [anchor=north west][inner sep=0.75pt]    {$( \Sigma , h_{k})$};
% Text Node
\draw (182.88,184.84) node [anchor=north west][inner sep=0.75pt]    {$\gamma^i_k $};


\end{tikzpicture}


==> root_changed_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,570); %set diagram left start at 0, and has height of 570

%Straight Lines [id:da11044277647160716] 
\draw [-{Latex[length=4pt]}]   (162,216) -- (120,246) ;
%Shape: Parallelogram [id:dp26724875474267873] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (297.6,270) -- (222,270) -- (254.4,246) -- (330,246) -- cycle ;
%Straight Lines [id:da19791500760256442] 
\draw [{Latex[length=4pt]}-]   (234,216) -- (258,240) ;
%Straight Lines [id:da34989609537676314] 
\draw [-{Latex[length=4pt]}]   (198,222) -- (198,294) ;
%Shape: Parallelogram [id:dp7605790689362828] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (134.4,268) -- (84,268) -- (105.6,252) -- (156,252) -- cycle ;
%Shape: Parallelogram [id:dp21685989789678173] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (212.4,208) -- (162,208) -- (183.6,192) -- (234,192) -- cycle ;
%Straight Lines [id:da6066799678345962] 
\draw [-{Latex[length=4pt]}]   (138,276) -- (144,294) ;
%Straight Lines [id:da26623677131101475] 
\draw [-{Latex[length=4pt]}]   (102,276) -- (96,294) ;
%Straight Lines [id:da15731465403744416] 
\draw [-{Latex[length=4pt]}]   (294,276) -- (300,294) ;
%Straight Lines [id:da9543228857863055] 
\draw [-{Latex[length=4pt]}]   (258,276) -- (252,294) ;
%Shape: Polygon Curved [id:ds34012841749436395] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }
  ,fill opacity=1 ] (84.78,304.73) .. controls (95.45,310.09) and (101.15,308.7) .. (108,305.15) .. controls (101.15,297.59) and (91.13,299.14) .. (84.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds911937704281417] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (84.78,304.73) .. controls (95.45,310.09) and (95.14,316.25) .. (84,322.2) .. controls (90.05,326.12) and (102.25,326.12) .. (108,322.88) .. controls (95.76,316.25) and (98.22,309.78) .. (108,305.15) .. controls (100.84,306.54) and (97.61,310.55) .. (84.78,304.73) -- cycle ;
%Curve Lines [id:da12228699082416794] 
\draw    (84,304.47) .. controls (95.15,311.88) and (95.15,315.43) .. (84,322.2) ;
%Curve Lines [id:da8798868765492474] 
\draw    (108,322.88) .. controls (96.85,315.47) and (96.85,311.92) .. (108,305.15) ;
%Curve Lines [id:da013497589844715607] 
\draw    (84,322.2) .. controls (91.32,326.53) and (99.89,326.38) .. (108,322.88) ;
%Curve Lines [id:da43521780398221077] 
\draw    (84.78,304.73) .. controls (92.8,299.48) and (101.52,298.6) .. (108,305.15) ;
%Curve Lines [id:da28023769503376617] 
\draw    (84.78,304.73) .. controls (92.1,309.06) and (99.89,308.65) .. (108,305.15) ;

%Shape: Polygon Curved [id:ds12959469329538886] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }
  ,fill opacity=1 ] (132.78,304.73) .. controls (143.45,310.09) and (149.15,308.7) .. (156,305.15) .. controls (149.15,297.59) and (139.13,299.14) .. (132.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds21374409166010255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (132.78,304.73) .. controls (143.45,310.09) and (143.14,316.25) .. (132,322.2) .. controls (138.05,326.12) and (150.25,326.12) .. (156,322.88) .. controls (143.76,316.25) and (146.22,309.78) .. (156,305.15) .. controls (148.84,306.54) and (145.61,310.55) .. (132.78,304.73) -- cycle ;
%Curve Lines [id:da8224827968892943] 
\draw    (132,304.47) .. controls (143.15,311.88) and (143.15,315.43) .. (132,322.2) ;
%Curve Lines [id:da4587308845198399] 
\draw    (156,322.88) .. controls (144.85,315.47) and (144.85,311.92) .. (156,305.15) ;
%Curve Lines [id:da9280768979651399] 
\draw    (132,322.2) .. controls (139.32,326.53) and (147.89,326.38) .. (156,322.88) ;
%Curve Lines [id:da7085315201458091] 
\draw    (132.78,304.73) .. controls (140.8,299.48) and (149.52,298.6) .. (156,305.15) ;
%Curve Lines [id:da11046734671181513] 
\draw    (132.78,304.73) .. controls (140.1,309.06) and (147.89,308.65) .. (156,305.15) ;

%Shape: Polygon Curved [id:ds9370506095598705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }
  ,fill opacity=1 ] (186.78,304.73) .. controls (197.45,310.09) and (203.15,308.7) .. (210,305.15) .. controls (203.15,297.59) and (193.13,299.14) .. (186.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds6559686096347055] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (186.78,304.73) .. controls (197.45,310.09) and (197.14,316.25) .. (186,322.2) .. controls (192.05,326.12) and (204.25,326.12) .. (210,322.88) .. controls (197.76,316.25) and (200.22,309.78) .. (210,305.15) .. controls (202.84,306.54) and (199.61,310.55) .. (186.78,304.73) -- cycle ;
%Curve Lines [id:da11249736918313102] 
\draw    (186,304.47) .. controls (197.15,311.88) and (197.15,315.43) .. (186,322.2) ;
%Curve Lines [id:da6693511085976103] 
\draw    (210,322.88) .. controls (198.85,315.47) and (198.85,311.92) .. (210,305.15) ;
%Curve Lines [id:da38576553265719404] 
\draw    (186,322.2) .. controls (193.32,326.53) and (201.89,326.38) .. (210,322.88) ;
%Curve Lines [id:da6193057704106901] 
\draw    (186.78,304.73) .. controls (194.8,299.48) and (203.52,298.6) .. (210,305.15) ;
%Curve Lines [id:da10605226802925061] 
\draw    (186.78,304.73) .. controls (194.1,309.06) and (201.89,308.65) .. (210,305.15) ;

%Shape: Polygon Curved [id:ds6009854766319818] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }
  ,fill opacity=1 ] (240.78,304.73) .. controls (251.45,310.09) and (257.15,308.7) .. (264,305.15) .. controls (257.15,297.59) and (247.13,299.14) .. (240.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds03324478882934545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (240.78,304.73) .. controls (251.45,310.09) and (251.14,316.25) .. (240,322.2) .. controls (246.05,326.12) and (258.25,326.12) .. (264,322.88) .. controls (251.76,316.25) and (254.22,309.78) .. (264,305.15) .. controls (256.84,306.54) and (253.61,310.55) .. (240.78,304.73) -- cycle ;
%Curve Lines [id:da5477627652634474] 
\draw    (240,304.47) .. controls (251.15,311.88) and (251.15,315.43) .. (240,322.2) ;
%Curve Lines [id:da6131758802836162] 
\draw    (264,322.88) .. controls (252.85,315.47) and (252.85,311.92) .. (264,305.15) ;
%Curve Lines [id:da790274841034815] 
\draw    (240,322.2) .. controls (247.32,326.53) and (255.89,326.38) .. (264,322.88) ;
%Curve Lines [id:da8473562665059826] 
\draw    (240.78,304.73) .. controls (248.8,299.48) and (257.52,298.6) .. (264,305.15) ;
%Curve Lines [id:da25368587035816437] 
\draw    (240.78,304.73) .. controls (248.1,309.06) and (255.89,308.65) .. (264,305.15) ;

%Shape: Polygon Curved [id:ds8204321424511294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }
  ,fill opacity=1 ] (288.78,304.73) .. controls (299.45,310.09) and (305.15,308.7) .. (312,305.15) .. controls (305.15,297.59) and (295.13,299.14) .. (288.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds4749565847780448] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (288.78,304.73) .. controls (299.45,310.09) and (299.14,316.25) .. (288,322.2) .. controls (294.05,326.12) and (306.25,326.12) .. (312,322.88) .. controls (299.76,316.25) and (302.22,309.78) .. (312,305.15) .. controls (304.84,306.54) and (301.61,310.55) .. (288.78,304.73) -- cycle ;
%Curve Lines [id:da5134270382090445] 
\draw    (288,304.47) .. controls (299.15,311.88) and (299.15,315.43) .. (288,322.2) ;
%Curve Lines [id:da025738833675132966] 
\draw    (312,322.88) .. controls (300.85,315.47) and (300.85,311.92) .. (312,305.15) ;
%Curve Lines [id:da2599018342420818] 
\draw    (288,322.2) .. controls (295.32,326.53) and (303.89,326.38) .. (312,322.88) ;
%Curve Lines [id:da6528320827345719] 
\draw    (288.78,304.73) .. controls (296.8,299.48) and (305.52,298.6) .. (312,305.15) ;
%Curve Lines [id:da6616300702008397] 
\draw    (288.78,304.73) .. controls (296.1,309.06) and (303.89,308.65) .. (312,305.15) ;

%Straight Lines [id:da47808700247601355] 
\draw [-{Latex[length=4pt]}]   (162,408) -- (120,384) ;
%Shape: Parallelogram [id:dp4010983359429936] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (330,360) -- (254.4,360) -- (222,384) -- (297.6,384) -- cycle ;
%Straight Lines [id:da9196546038801618] 
\draw [{Latex[length=4pt]}-]   (234,408) -- (258,390) ;
%Straight Lines [id:da5391014850516904] 
\draw [-{Latex[length=4pt]}]   (198,408) -- (198,336) ;
%Shape: Parallelogram [id:dp6196808814122685] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (156,362) -- (105.6,362) -- (84,378) -- (134.4,378) -- cycle ;
%Shape: Parallelogram [id:dp1794375448052814] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (234,414) -- (183.6,414) -- (162,430) -- (212.4,430) -- cycle ;
%Straight Lines [id:da993290221793165] 
\draw [-{Latex[length=4pt]}]   (138,354) -- (144,336) ;
%Straight Lines [id:da14164948085920703] 
\draw [-{Latex[length=4pt]}]   (102,354) -- (96,336) ;
%Straight Lines [id:da853111505709524] 
\draw [-{Latex[length=4pt]}]   (294,354) -- (300,336) ;
%Straight Lines [id:da8054697737490859] 
\draw [-{Latex[length=4pt]}]   (258,354) -- (252,336) ;
%Straight Lines [id:da0156811551812861] 
\draw [-{Latex[length=4pt]}]   (318,216) -- (294,240) ;
%Shape: Ellipse [id:dp7702648709539179] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (384,186) .. controls (384,166.12) and (367.88,150) .. (348,150) .. controls (328.12,150) and (312,166.12) .. (312,186) .. controls (312,205.88) and (328.12,222) .. (348,222) .. controls (367.88,222) and (384,205.88) .. (384,186) -- cycle ;
%Straight Lines [id:da541511330993173] 
\draw [-{Latex[length=4pt]}]   (318,414) -- (294,390) ;
%Shape: Ellipse [id:dp9847887261350221] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (348,480) .. controls (367.88,480) and (384,463.88) .. (384,444) .. controls (384,424.12) and (367.88,408) .. (348,408) .. controls (328.12,408) and (312,424.12) .. (312,444) .. controls (312,463.88) and (328.12,480) .. (348,480) -- cycle ;



% Text Node
\draw (332,249.4) node [anchor=north west][inner sep=0.75pt]    {$(\hat{\omega},1)$};
% Text Node
\draw (332,363.4) node [anchor=north west][inner sep=0.75pt]    {$(\hat{\omega},2)$};



\end{tikzpicture}




%fill={rgb, 255:red, 240; green, 227; blue, 227 }
%fill={rgb, 255:red, 212; green, 245; blue, 250 }

%fill={rgb, 255:red, 243; green, 163; blue, 163 }
%fill={rgb, 255:red, 134; green, 198; blue, 221 }


==> tree_structure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,579); %set diagram left start at 0, and has height of 579

%Shape: Ellipse [id:dp5991447788977797] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.14,372.89) .. controls (369.14,368.66) and (370.01,365.22) .. (371.08,365.22) .. controls (372.14,365.22) and (373.01,368.66) .. (373.01,372.89) .. controls (373.01,377.13) and (372.14,380.57) .. (371.08,380.57) .. controls (370.01,380.57) and (369.14,377.13) .. (369.14,372.89) -- cycle ;
%Straight Lines [id:da0687815285227622] 
\draw[-{Latex[length=4pt]}]    (150,222) -- (120,246) ;
%Shape: Parallelogram [id:dp6295199743475257] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (219.6,216) -- (144,216) -- (176.4,192) -- (252,192) -- cycle ;
%Straight Lines [id:da5973375199608915] 
\draw[-{Latex[length=4pt]}]    (246,222) -- (276,246) ;
%Straight Lines [id:da040126471089191984] 
\draw [-{Latex[length=4pt]}]   (198,222) -- (198,294) ;
%Shape: Parallelogram [id:dp4527032688198298] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (134.4,268) -- (84,268) -- (105.6,252) -- (156,252) -- cycle ;
%Shape: Parallelogram [id:dp4802304976508034] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (290.4,268) -- (240,268) -- (261.6,252) -- (312,252) -- cycle ;
%Straight Lines [id:da196981330081051] 
\draw[-{Latex[length=4pt]}]    (138,276) -- (144,294) ;
%Straight Lines [id:da3082240921719228] 
\draw [-{Latex[length=4pt]}]   (102,276) -- (96,294) ;
%Straight Lines [id:da7752287760708485] 
\draw [-{Latex[length=4pt]}]   (294,276) -- (300,294) ;
%Straight Lines [id:da39686715717543963] 
\draw [-{Latex[length=4pt]}]   (258,276) -- (252,294) ;
%Shape: Polygon Curved [id:ds02997545412482472] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (84.78,304.73) .. controls (95.45,310.09) and (101.15,308.7) .. (108,305.15) .. controls (101.15,297.59) and (91.13,299.14) .. (84.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds18088646795929297] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (84.78,304.73) .. controls (95.45,310.09) and (95.14,316.25) .. (84,322.2) .. controls (90.05,326.12) and (102.25,326.12) .. (108,322.88) .. controls (95.76,316.25) and (98.22,309.78) .. (108,305.15) .. controls (100.84,306.54) and (97.61,310.55) .. (84.78,304.73) -- cycle ;
%Curve Lines [id:da04287959779474648] 
\draw   (84,304.47) .. controls (95.15,311.88) and (95.15,315.43) .. (84,322.2) ;
%Curve Lines [id:da8060705563658144] 
\draw   (108,322.88) .. controls (96.85,315.47) and (96.85,311.92) .. (108,305.15) ;
%Curve Lines [id:da931543131754478] 
\draw  (84,322.2) .. controls (91.32,326.53) and (99.89,326.38) .. (108,322.88) ;
%Curve Lines [id:da9058996177230236] 
\draw    (84.78,304.73) .. controls (92.8,299.48) and (101.52,298.6) .. (108,305.15) ;
%Curve Lines [id:da711104005390498] 
\draw  (84.78,304.73) .. controls (92.1,309.06) and (99.89,308.65) .. (108,305.15) ;

%Shape: Polygon Curved [id:ds8971135100905558] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (132.78,304.73) .. controls (143.45,310.09) and (149.15,308.7) .. (156,305.15) .. controls (149.15,297.59) and (139.13,299.14) .. (132.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds8230219263506566] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (132.78,304.73) .. controls (143.45,310.09) and (143.14,316.25) .. (132,322.2) .. controls (138.05,326.12) and (150.25,326.12) .. (156,322.88) .. controls (143.76,316.25) and (146.22,309.78) .. (156,305.15) .. controls (148.84,306.54) and (145.61,310.55) .. (132.78,304.73) -- cycle ;
%Curve Lines [id:da28177827560681656] 
\draw    (132,304.47) .. controls (143.15,311.88) and (143.15,315.43) .. (132,322.2) ;
%Curve Lines [id:da54541278686417] 
\draw    (156,322.88) .. controls (144.85,315.47) and (144.85,311.92) .. (156,305.15) ;
%Curve Lines [id:da616269632360936] 
\draw    (132,322.2) .. controls (139.32,326.53) and (147.89,326.38) .. (156,322.88) ;
%Curve Lines [id:da02533734595543291] 
\draw    (132.78,304.73) .. controls (140.8,299.48) and (149.52,298.6) .. (156,305.15) ;
%Curve Lines [id:da3448391873252401] 
\draw    (132.78,304.73) .. controls (140.1,309.06) and (147.89,308.65) .. (156,305.15) ;

%Shape: Polygon Curved [id:ds846105965357929] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (186.78,304.73) .. controls (197.45,310.09) and (203.15,308.7) .. (210,305.15) .. controls (203.15,297.59) and (193.13,299.14) .. (186.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds34254823414336744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (186.78,304.73) .. controls (197.45,310.09) and (197.14,316.25) .. (186,322.2) .. controls (192.05,326.12) and (204.25,326.12) .. (210,322.88) .. controls (197.76,316.25) and (200.22,309.78) .. (210,305.15) .. controls (202.84,306.54) and (199.61,310.55) .. (186.78,304.73) -- cycle ;
%Curve Lines [id:da23840912531066638] 
\draw    (186,304.47) .. controls (197.15,311.88) and (197.15,315.43) .. (186,322.2) ;
%Curve Lines [id:da3341347273393749] 
\draw    (210,322.88) .. controls (198.85,315.47) and (198.85,311.92) .. (210,305.15) ;
%Curve Lines [id:da5429864989139797] 
\draw    (186,322.2) .. controls (193.32,326.53) and (201.89,326.38) .. (210,322.88) ;
%Curve Lines [id:da4184281479511447] 
\draw    (186.78,304.73) .. controls (194.8,299.48) and (203.52,298.6) .. (210,305.15) ;
%Curve Lines [id:da7401704031009047] 
\draw    (186.78,304.73) .. controls (194.1,309.06) and (201.89,308.65) .. (210,305.15) ;

%Shape: Polygon Curved [id:ds3274714828484864] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (240.78,304.73) .. controls (251.45,310.09) and (257.15,308.7) .. (264,305.15) .. controls (257.15,297.59) and (247.13,299.14) .. (240.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds2747164916777223] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (240.78,304.73) .. controls (251.45,310.09) and (251.14,316.25) .. (240,322.2) .. controls (246.05,326.12) and (258.25,326.12) .. (264,322.88) .. controls (251.76,316.25) and (254.22,309.78) .. (264,305.15) .. controls (256.84,306.54) and (253.61,310.55) .. (240.78,304.73) -- cycle ;
%Curve Lines [id:da5410453821660026] 
\draw    (240,304.47) .. controls (251.15,311.88) and (251.15,315.43) .. (240,322.2) ;
%Curve Lines [id:da5451908443426707] 
\draw    (264,322.88) .. controls (252.85,315.47) and (252.85,311.92) .. (264,305.15) ;
%Curve Lines [id:da12966193264916615] 
\draw    (240,322.2) .. controls (247.32,326.53) and (255.89,326.38) .. (264,322.88) ;
%Curve Lines [id:da4646773172233065] 
\draw    (240.78,304.73) .. controls (248.8,299.48) and (257.52,298.6) .. (264,305.15) ;
%Curve Lines [id:da45654918399817923] 
\draw    (240.78,304.73) .. controls (248.1,309.06) and (255.89,308.65) .. (264,305.15) ;

%Shape: Polygon Curved [id:ds17455241781207143] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (288.78,304.73) .. controls (299.45,310.09) and (305.15,308.7) .. (312,305.15) .. controls (305.15,297.59) and (295.13,299.14) .. (288.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds8674480599976926] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (288.78,304.73) .. controls (299.45,310.09) and (299.14,316.25) .. (288,322.2) .. controls (294.05,326.12) and (306.25,326.12) .. (312,322.88) .. controls (299.76,316.25) and (302.22,309.78) .. (312,305.15) .. controls (304.84,306.54) and (301.61,310.55) .. (288.78,304.73) -- cycle ;
%Curve Lines [id:da2903920081030049] 
\draw    (288,304.47) .. controls (299.15,311.88) and (299.15,315.43) .. (288,322.2) ;
%Curve Lines [id:da41930723146981386] 
\draw    (312,322.88) .. controls (300.85,315.47) and (300.85,311.92) .. (312,305.15) ;
%Curve Lines [id:da3975986562609293] 
\draw    (288,322.2) .. controls (295.32,326.53) and (303.89,326.38) .. (312,322.88) ;
%Curve Lines [id:da9099284291435759] 
\draw    (288.78,304.73) .. controls (296.8,299.48) and (305.52,298.6) .. (312,305.15) ;
%Curve Lines [id:da7016589933332227] 
\draw    (288.78,304.73) .. controls (296.1,309.06) and (303.89,308.65) .. (312,305.15) ;

%Straight Lines [id:da6198100659914099] 
\draw [-{Latex[length=4pt]}]   (150,408) -- (120,384) ;
%Shape: Parallelogram [id:dp52708305290566] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (252,414) -- (176.4,414) -- (144,438) -- (219.6,438) -- cycle ;
%Straight Lines [id:da26003364977925836] 
\draw [-{Latex[length=4pt]}]   (246,408) -- (276,384) ;
%Straight Lines [id:da9996043721203791] 
\draw [-{Latex[length=4pt]}]   (198,408) -- (198,336) ;
%Shape: Parallelogram [id:dp9095027845522801] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (156,362) -- (105.6,362) -- (84,378) -- (134.4,378) -- cycle ;
%Shape: Parallelogram [id:dp5159753054135787] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (312,362) -- (261.6,362) -- (240,378) -- (290.4,378) -- cycle ;
%Straight Lines [id:da2419959684786861] 
\draw  [-{Latex[length=4pt]}]  (138,354) -- (144,336) ;
%Straight Lines [id:da5132173572345453] 
\draw [-{Latex[length=4pt]}]   (102,354) -- (96,336) ;
%Straight Lines [id:da8154107845327401] 
\draw [-{Latex[length=4pt]}]   (294,354) -- (300,336) ;
%Straight Lines [id:da5716198391918463] 
\draw  [-{Latex[length=4pt]}]  (258,354) -- (252,336) ;
%Straight Lines [id:da418442966919059] 
\draw  [-{Latex[length=4pt]}]  (198,168) -- (198,186) ;
%Shape: Ellipse [id:dp009420301934562447] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (198,78) .. controls (174.8,78) and (156,96.8) .. (156,120) .. controls (156,143.2) and (174.8,162) .. (198,162) .. controls (221.2,162) and (240,143.2) .. (240,120) .. controls (240,96.8) and (221.2,78) .. (198,78) -- cycle ;
%Shape: Ellipse [id:dp05899888429604472] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (198,468) .. controls (174.8,468) and (156,486.8) .. (156,510) .. controls (156,533.2) and (174.8,552) .. (198,552) .. controls (221.2,552) and (240,533.2) .. (240,510) .. controls (240,486.8) and (221.2,468) .. (198,468) -- cycle ;
%Straight Lines [id:da5637093133537123] 
\draw  [{Latex[length=4pt]}-]  (198,444) -- (198,462) ;

% Text Node
\draw (255,176.4) node [anchor=north west][inner sep=0.75pt]    {$\vec \Psi ^{(\omega,1)}$};
% Text Node
\draw (241,80.4) node [anchor=north west][inner sep=0.75pt]    {$\vec \Psi ^{S_{1}}$};
% Text Node
\draw (242.2,470.36) node [anchor=north west][inner sep=0.75pt]    {$\vec \Psi ^{S_{2}}$};
% Text Node
\draw (254,417.4) node [anchor=north west][inner sep=0.75pt]    {$\vec \Psi ^{(\omega,2)}$};
% Text Node
\draw (330,196.4) node [anchor=north west][inner sep=0.75pt]    {$\rdelim\}{5.5}{*}[\text{Tree $T$}]$};


\end{tikzpicture}





%fill={rgb, 255:red, 240; green, 227; blue, 227 }
%fill={rgb, 255:red, 212; green, 245; blue, 250 }

%fill={rgb, 255:red, 243; green, 163; blue, 163 }
%fill={rgb, 255:red, 134; green, 198; blue, 221 }


%
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
%
%\begin{tikzpicture}[rotate=270,x=0.6pt,y=0.6pt,yscale=1,xscale=1, transform shape]
%%uncomment if require: \path (0,579); %set diagram left start at 0, and has height of 579
%
%
%%Shape: Ellipse [id:dp5618493129965085] 
%\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (528.11,213.05) .. controls (528.11,191.06) and (545.93,173.25) .. (567.91,173.25) .. controls (589.89,173.25) and (607.71,191.06) .. (607.71,213.05) .. controls (607.71,235.03) and (589.89,252.85) .. (567.91,252.85) .. controls (545.93,252.85) and (528.11,235.03) .. (528.11,213.05) -- cycle ;
%%Straight Lines [id:da008454308731104865] 
%\draw  [dash pattern={on 0.84pt off 2.51pt}]  (614.28,213.46) -- (633.97,213.46) ;
%%Shape: Parallelogram [id:dp2635396488627173] 
%\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (666.79,234.47) -- (666.79,160.95) -- (640.53,192.46) -- (640.53,265.98) -- cycle ;
%%Straight Lines [id:da6223180135953139] 
%\draw    (673.36,174.08) -- (693.05,147.82) ;
%%Straight Lines [id:da6112139524766786] 
%\draw    (673.36,239.72) -- (693.05,259.41) ;
%%Shape: Parallelogram [id:dp08117724576861907] 
%\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (719.3,160.95) -- (719.3,115) -- (702.89,134.69) -- (702.89,180.64) -- cycle ;
%%Shape: Parallelogram [id:dp17470212468753998] 
%\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (716.02,272.54) -- (716.02,226.59) -- (699.61,246.28) -- (699.61,292.23) -- cycle ;
%%Straight Lines [id:da8804449853878742] 
%\draw    (725.87,128.13) -- (745.56,121.56) ;
%%Straight Lines [id:da6165492907382097] 
%\draw    (725.87,233.16) -- (745.56,220.03) ;
%%Straight Lines [id:da6901820656439734] 
%\draw    (725.87,167.51) -- (745.56,174.08) ;
%%Straight Lines [id:da515544376574844] 
%\draw    (725.87,285.67) -- (745.56,298.8) ;
%%Straight Lines [id:da0594924969765116] 
%\draw    (725.87,259.41) -- (745.56,259.41) ;
%%Shape: Polygon Curved [id:ds16736737596532558] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (755.63,115.58) .. controls (759.59,123.47) and (758.56,127.7) .. (755.94,132.77) .. controls (750.34,127.7) and (751.49,120.28) .. (755.63,115.58) -- cycle ;
%%Shape: Polygon Curved [id:ds06549052190000215] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (755.63,115.58) .. controls (759.59,123.47) and (764.16,123.25) .. (768.56,115) .. controls (771.46,119.48) and (771.46,128.51) .. (769.06,132.77) .. controls (764.16,123.7) and (759.36,125.53) .. (755.94,132.77) .. controls (756.97,127.47) and (759.93,125.07) .. (755.63,115.58) -- cycle ;
%%Curve Lines [id:da718857587366942] 
%\draw    (755.43,115) .. controls (760.92,123.26) and (763.55,123.26) .. (768.56,115) ;
%%Curve Lines [id:da32977402054658045] 
%\draw    (769.06,132.77) .. controls (763.57,124.51) and (760.95,124.51) .. (755.94,132.77) ;
%%Curve Lines [id:da2060519274468462] 
%\draw    (768.56,115) .. controls (771.76,120.42) and (771.65,126.76) .. (769.06,132.77) ;
%%Curve Lines [id:da33755579158968096] 
%\draw    (755.63,115.58) .. controls (751.74,121.51) and (751.09,127.97) .. (755.94,132.77) ;
%%Curve Lines [id:da20964066288237881] 
%\draw    (755.63,115.58) .. controls (758.83,121) and (758.53,126.76) .. (755.94,132.77) ;
%
%%Shape: Polygon Curved [id:ds67026658794805] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (755.63,168.09) .. controls (759.59,175.99) and (758.56,180.21) .. (755.94,185.28) .. controls (750.34,180.21) and (751.49,172.79) .. (755.63,168.09) -- cycle ;
%%Shape: Polygon Curved [id:ds7639471736367158] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (755.63,168.09) .. controls (759.59,175.99) and (764.16,175.76) .. (768.56,167.51) .. controls (771.46,171.99) and (771.46,181.03) .. (769.06,185.28) .. controls (764.16,176.22) and (759.36,178.04) .. (755.94,185.28) .. controls (756.97,179.98) and (759.93,177.59) .. (755.63,168.09) -- cycle ;
%%Curve Lines [id:da37526846308391115] 
%\draw    (755.43,167.51) .. controls (760.92,175.77) and (763.55,175.77) .. (768.56,167.51) ;
%%Curve Lines [id:da08169242339869309] 
%\draw    (769.06,185.28) .. controls (763.57,177.02) and (760.95,177.02) .. (755.94,185.28) ;
%%Curve Lines [id:da32944728465873574] 
%\draw    (768.56,167.51) .. controls (771.76,172.93) and (771.65,179.28) .. (769.06,185.28) ;
%%Curve Lines [id:da4923748069905194] 
%\draw    (755.63,168.09) .. controls (751.74,174.03) and (751.09,180.48) .. (755.94,185.28) ;
%%Curve Lines [id:da23911596435265725] 
%\draw    (755.63,168.09) .. controls (758.83,173.51) and (758.53,179.28) .. (755.94,185.28) ;
%
%%Shape: Polygon Curved [id:ds09648500937293725] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (755.63,214.04) .. controls (759.59,221.94) and (758.56,226.16) .. (755.94,231.23) .. controls (750.34,226.16) and (751.49,218.74) .. (755.63,214.04) -- cycle ;
%%Shape: Polygon Curved [id:ds46147950037798235] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (755.63,214.04) .. controls (759.59,221.94) and (764.16,221.71) .. (768.56,213.46) .. controls (771.46,217.94) and (771.46,226.97) .. (769.06,231.23) .. controls (764.16,222.17) and (759.36,223.99) .. (755.94,231.23) .. controls (756.97,225.93) and (759.93,223.54) .. (755.63,214.04) -- cycle ;
%%Curve Lines [id:da42173648132009434] 
%\draw    (755.43,213.46) .. controls (760.92,221.72) and (763.55,221.72) .. (768.56,213.46) ;
%%Curve Lines [id:da9753434529511398] 
%\draw    (769.06,231.23) .. controls (763.57,222.97) and (760.95,222.97) .. (755.94,231.23) ;
%%Curve Lines [id:da4793752324747731] 
%\draw    (768.56,213.46) .. controls (771.76,218.88) and (771.65,225.23) .. (769.06,231.23) ;
%%Curve Lines [id:da8230811738130592] 
%\draw    (755.63,214.04) .. controls (751.74,219.98) and (751.09,226.43) .. (755.94,231.23) ;
%%Curve Lines [id:da15282220350155984] 
%\draw    (755.63,214.04) .. controls (758.83,219.46) and (758.53,225.23) .. (755.94,231.23) ;
%
%%Shape: Polygon Curved [id:ds39229729716836337] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (755.63,292.81) .. controls (759.59,300.71) and (758.56,304.93) .. (755.94,310) .. controls (750.34,304.93) and (751.49,297.51) .. (755.63,292.81) -- cycle ;
%%Shape: Polygon Curved [id:ds7228438410710027] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (755.63,292.81) .. controls (759.59,300.71) and (764.16,300.48) .. (768.56,292.23) .. controls (771.46,296.71) and (771.46,305.74) .. (769.06,310) .. controls (764.16,300.94) and (759.36,302.76) .. (755.94,310) .. controls (756.97,304.7) and (759.93,302.31) .. (755.63,292.81) -- cycle ;
%%Curve Lines [id:da12113461009551063] 
%\draw    (755.43,292.23) .. controls (760.92,300.49) and (763.55,300.49) .. (768.56,292.23) ;
%%Curve Lines [id:da3656146505788782] 
%\draw    (769.06,310) .. controls (763.57,301.74) and (760.95,301.74) .. (755.94,310) ;
%%Curve Lines [id:da33041752411435965] 
%\draw    (768.56,292.23) .. controls (771.76,297.65) and (771.65,304) .. (769.06,310) ;
%%Curve Lines [id:da9843294559756448] 
%\draw    (755.63,292.81) .. controls (751.74,298.75) and (751.09,305.2) .. (755.94,310) ;
%%Curve Lines [id:da19674403835730536] 
%\draw    (755.63,292.81) .. controls (758.83,298.23) and (758.53,304) .. (755.94,310) ;
%
%%Shape: Polygon Curved [id:ds6199550580824846] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (755.63,253.42) .. controls (759.59,261.32) and (758.56,265.55) .. (755.94,270.61) .. controls (750.34,265.55) and (751.49,258.13) .. (755.63,253.42) -- cycle ;
%%Shape: Polygon Curved [id:ds7881732052812893] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (755.63,253.42) .. controls (759.59,261.32) and (764.16,261.09) .. (768.56,252.85) .. controls (771.46,257.33) and (771.46,266.36) .. (769.06,270.61) .. controls (764.16,261.55) and (759.36,263.38) .. (755.94,270.61) .. controls (756.97,265.32) and (759.93,262.92) .. (755.63,253.42) -- cycle ;
%%Curve Lines [id:da9887177545685344] 
%\draw    (755.43,252.85) .. controls (760.92,261.1) and (763.55,261.1) .. (768.56,252.85) ;
%%Curve Lines [id:da44328084850692706] 
%\draw    (769.06,270.61) .. controls (763.57,262.36) and (760.95,262.36) .. (755.94,270.61) ;
%%Curve Lines [id:da5938732719188511] 
%\draw    (768.56,252.85) .. controls (771.76,258.27) and (771.65,264.61) .. (769.06,270.61) ;
%%Curve Lines [id:da03535507642617097] 
%\draw    (755.63,253.42) .. controls (751.74,259.36) and (751.09,265.82) .. (755.94,270.61) ;
%%Curve Lines [id:da32341858921942124] 
%\draw    (755.63,253.42) .. controls (758.83,258.84) and (758.53,264.61) .. (755.94,270.61) ;
%
%%Shape: Ellipse [id:dp8831606776520058] 
%\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (995,213.05) .. controls (995,191.06) and (977.25,173.25) .. (955.35,173.25) .. controls (933.45,173.25) and (915.7,191.06) .. (915.7,213.05) .. controls (915.7,235.03) and (933.45,252.85) .. (955.35,252.85) .. controls (977.25,252.85) and (995,235.03) .. (995,213.05) -- cycle ;
%%Straight Lines [id:da6551411260922075] 
%\draw  [dash pattern={on 0.84pt off 2.51pt}]  (909.16,213.46) -- (889.55,213.46) ;
%%Shape: Parallelogram [id:dp48349013850319866] 
%\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (856.85,267.28) -- (856.85,193.76) -- (883.01,159.64) -- (883.01,233.17) -- cycle ;
%%Straight Lines [id:da1096891722648694] 
%\draw    (850.31,174.08) -- (830.69,147.82) ;
%%Straight Lines [id:da42252227668597575] 
%\draw    (850.31,239.72) -- (830.69,259.41) ;
%%Shape: Parallelogram [id:dp8071967058835132] 
%\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (804.54,180.64) -- (804.54,134.7) -- (820.89,115) -- (820.89,160.95) -- cycle ;
%%Shape: Parallelogram [id:dp8250177436167931] 
%\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (807.81,292.23) -- (807.81,246.29) -- (824.16,226.59) -- (824.16,272.54) -- cycle ;
%%Straight Lines [id:da5598270384379038] 
%\draw    (798,128.13) -- (778.38,121.56) ;
%%Straight Lines [id:da9896188532930563] 
%\draw    (798,233.16) -- (778.38,220.03) ;
%%Straight Lines [id:da25335075839549304] 
%\draw    (798,167.51) -- (778.38,174.08) ;
%%Straight Lines [id:da1765319782959751] 
%\draw    (798,285.67) -- (778.38,298.8) ;
%%Straight Lines [id:da17836108816038077] 
%\draw    (798,259.41) -- (778.38,259.41) ;
%
%
%
%
%
%
%
%\end{tikzpicture}


==> vertex_added_graph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,570); %set diagram left start at 0, and has height of 570

%Straight Lines [id:da8039600233553594] 
\draw [-{Latex[length=4pt]}]   (162,216) -- (120,246) ;
%Shape: Parallelogram [id:dp9012633758189348] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (333.6,216) -- (258,216) -- (290.4,192) -- (366,192) -- cycle ;
%Straight Lines [id:da14152456043576356] 
\draw [{Latex[length=4pt]}-]   (234,204) -- (258,204) ;
%Straight Lines [id:da6645880232715045] 
\draw [-{Latex[length=4pt]}]   (198,222) -- (198,294) ;
%Shape: Parallelogram [id:dp15519150050092434] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (134.4,268) -- (84,268) -- (105.6,252) -- (156,252) -- cycle ;
%Shape: Parallelogram [id:dp4827485038221131] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (212.4,208) -- (162,208) -- (183.6,192) -- (234,192) -- cycle ;
%Straight Lines [id:da7225034110489579] 
\draw [-{Latex[length=4pt]}]   (138,276) -- (144,294) ;
%Straight Lines [id:da20948504970910387] 
\draw [-{Latex[length=4pt]}]   (102,276) -- (96,294) ;
%Straight Lines [id:da8518511463327638] 
\draw [-{Latex[length=4pt]}]   (294,276) -- (300,294) ;
%Straight Lines [id:da7299775282983489] 
\draw [-{Latex[length=4pt]}]   (258,276) -- (252,294) ;
%Shape: Polygon Curved [id:ds6934358178344937] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (84.78,304.73) .. controls (95.45,310.09) and (101.15,308.7) .. (108,305.15) .. controls (101.15,297.59) and (91.13,299.14) .. (84.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds11553711860447513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (84.78,304.73) .. controls (95.45,310.09) and (95.14,316.25) .. (84,322.2) .. controls (90.05,326.12) and (102.25,326.12) .. (108,322.88) .. controls (95.76,316.25) and (98.22,309.78) .. (108,305.15) .. controls (100.84,306.54) and (97.61,310.55) .. (84.78,304.73) -- cycle ;
%Curve Lines [id:da13465434984793734] 
\draw    (84,304.47) .. controls (95.15,311.88) and (95.15,315.43) .. (84,322.2) ;
%Curve Lines [id:da09056879988379407] 
\draw    (108,322.88) .. controls (96.85,315.47) and (96.85,311.92) .. (108,305.15) ;
%Curve Lines [id:da05958822094185878] 
\draw    (84,322.2) .. controls (91.32,326.53) and (99.89,326.38) .. (108,322.88) ;
%Curve Lines [id:da9690205904173568] 
\draw    (84.78,304.73) .. controls (92.8,299.48) and (101.52,298.6) .. (108,305.15) ;
%Curve Lines [id:da17763970520382744] 
\draw    (84.78,304.73) .. controls (92.1,309.06) and (99.89,308.65) .. (108,305.15) ;

%Shape: Polygon Curved [id:ds5088432992667025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (132.78,304.73) .. controls (143.45,310.09) and (149.15,308.7) .. (156,305.15) .. controls (149.15,297.59) and (139.13,299.14) .. (132.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds8815931325522703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (132.78,304.73) .. controls (143.45,310.09) and (143.14,316.25) .. (132,322.2) .. controls (138.05,326.12) and (150.25,326.12) .. (156,322.88) .. controls (143.76,316.25) and (146.22,309.78) .. (156,305.15) .. controls (148.84,306.54) and (145.61,310.55) .. (132.78,304.73) -- cycle ;
%Curve Lines [id:da08743601551690494] 
\draw    (132,304.47) .. controls (143.15,311.88) and (143.15,315.43) .. (132,322.2) ;
%Curve Lines [id:da5930177420420624] 
\draw    (156,322.88) .. controls (144.85,315.47) and (144.85,311.92) .. (156,305.15) ;
%Curve Lines [id:da7082408913360092] 
\draw    (132,322.2) .. controls (139.32,326.53) and (147.89,326.38) .. (156,322.88) ;
%Curve Lines [id:da2886908554809302] 
\draw    (132.78,304.73) .. controls (140.8,299.48) and (149.52,298.6) .. (156,305.15) ;
%Curve Lines [id:da23109576455598413] 
\draw    (132.78,304.73) .. controls (140.1,309.06) and (147.89,308.65) .. (156,305.15) ;

%Shape: Polygon Curved [id:ds8066410859915378] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (186.78,304.73) .. controls (197.45,310.09) and (203.15,308.7) .. (210,305.15) .. controls (203.15,297.59) and (193.13,299.14) .. (186.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds8498485383425287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (186.78,304.73) .. controls (197.45,310.09) and (197.14,316.25) .. (186,322.2) .. controls (192.05,326.12) and (204.25,326.12) .. (210,322.88) .. controls (197.76,316.25) and (200.22,309.78) .. (210,305.15) .. controls (202.84,306.54) and (199.61,310.55) .. (186.78,304.73) -- cycle ;
%Curve Lines [id:da9806829597831215] 
\draw    (186,304.47) .. controls (197.15,311.88) and (197.15,315.43) .. (186,322.2) ;
%Curve Lines [id:da0174777689259753] 
\draw    (210,322.88) .. controls (198.85,315.47) and (198.85,311.92) .. (210,305.15) ;
%Curve Lines [id:da36315997110630893] 
\draw    (186,322.2) .. controls (193.32,326.53) and (201.89,326.38) .. (210,322.88) ;
%Curve Lines [id:da44618346296255873] 
\draw    (186.78,304.73) .. controls (194.8,299.48) and (203.52,298.6) .. (210,305.15) ;
%Curve Lines [id:da6265292831907874] 
\draw    (186.78,304.73) .. controls (194.1,309.06) and (201.89,308.65) .. (210,305.15) ;

%Shape: Polygon Curved [id:ds2721079516876812] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (240.78,304.73) .. controls (251.45,310.09) and (257.15,308.7) .. (264,305.15) .. controls (257.15,297.59) and (247.13,299.14) .. (240.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds05103566794555148] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (240.78,304.73) .. controls (251.45,310.09) and (251.14,316.25) .. (240,322.2) .. controls (246.05,326.12) and (258.25,326.12) .. (264,322.88) .. controls (251.76,316.25) and (254.22,309.78) .. (264,305.15) .. controls (256.84,306.54) and (253.61,310.55) .. (240.78,304.73) -- cycle ;
%Curve Lines [id:da11148027525937798] 
\draw    (240,304.47) .. controls (251.15,311.88) and (251.15,315.43) .. (240,322.2) ;
%Curve Lines [id:da4860909496949888] 
\draw    (264,322.88) .. controls (252.85,315.47) and (252.85,311.92) .. (264,305.15) ;
%Curve Lines [id:da9852897658753303] 
\draw    (240,322.2) .. controls (247.32,326.53) and (255.89,326.38) .. (264,322.88) ;
%Curve Lines [id:da6501827417990262] 
\draw    (240.78,304.73) .. controls (248.8,299.48) and (257.52,298.6) .. (264,305.15) ;
%Curve Lines [id:da22957639421698217] 
\draw    (240.78,304.73) .. controls (248.1,309.06) and (255.89,308.65) .. (264,305.15) ;

%Shape: Polygon Curved [id:ds1622154902256716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 198; blue, 221 }  ,fill opacity=1 ] (288.78,304.73) .. controls (299.45,310.09) and (305.15,308.7) .. (312,305.15) .. controls (305.15,297.59) and (295.13,299.14) .. (288.78,304.73) -- cycle ;
%Shape: Polygon Curved [id:ds6406213871888389] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (288.78,304.73) .. controls (299.45,310.09) and (299.14,316.25) .. (288,322.2) .. controls (294.05,326.12) and (306.25,326.12) .. (312,322.88) .. controls (299.76,316.25) and (302.22,309.78) .. (312,305.15) .. controls (304.84,306.54) and (301.61,310.55) .. (288.78,304.73) -- cycle ;
%Curve Lines [id:da41623006806093965] 
\draw    (288,304.47) .. controls (299.15,311.88) and (299.15,315.43) .. (288,322.2) ;
%Curve Lines [id:da3182122223223671] 
\draw    (312,322.88) .. controls (300.85,315.47) and (300.85,311.92) .. (312,305.15) ;
%Curve Lines [id:da3622632507558863] 
\draw    (288,322.2) .. controls (295.32,326.53) and (303.89,326.38) .. (312,322.88) ;
%Curve Lines [id:da9413422333033803] 
\draw    (288.78,304.73) .. controls (296.8,299.48) and (305.52,298.6) .. (312,305.15) ;
%Curve Lines [id:da004119596115120583] 
\draw    (288.78,304.73) .. controls (296.1,309.06) and (303.89,308.65) .. (312,305.15) ;

%Shape: Parallelogram [id:dp8060336480802086] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (290.4,268) -- (240,268) -- (261.6,252) -- (312,252) -- cycle ;
%Straight Lines [id:da09717899972843536] 
\draw [-{Latex[length=4pt]}]   (312,222) -- (276,246) ;
%Straight Lines [id:da9211099216814376] 
\draw [-{Latex[length=4pt]}]   (162,408) -- (120,378) ;
%Shape: Parallelogram [id:dp1228040658099343] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (366,408) -- (290.4,408) -- (258,432) -- (333.6,432) -- cycle ;
%Straight Lines [id:da01875803377545382] 
\draw [{Latex[length=4pt]}-]   (234,420) -- (258,420) ;
%Straight Lines [id:da060250530401135816] 
\draw [-{Latex[length=4pt]}]   (198,402) -- (198,330) ;
%Shape: Parallelogram [id:dp3763312604114384] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (156,356) -- (105.6,356) -- (84,372) -- (134.4,372) -- cycle ;
%Shape: Parallelogram [id:dp04574232015575097] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (234,416) -- (183.6,416) -- (162,432) -- (212.4,432) -- cycle ;
%Straight Lines [id:da9824929909780649] 
\draw [-{Latex[length=4pt]}]   (138,348) -- (144,330) ;
%Straight Lines [id:da8009193228646843] 
\draw [-{Latex[length=4pt]}]   (102,348) -- (96,330) ;
%Straight Lines [id:da7448946871969981] 
\draw [-{Latex[length=4pt]}]   (294,348) -- (300,330) ;
%Straight Lines [id:da9780669854276847] 
\draw [-{Latex[length=4pt]}]   (258,348) -- (252,330) ;
%Shape: Parallelogram [id:dp41694925504079916] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (312,356) -- (261.6,356) -- (240,372) -- (290.4,372) -- cycle ;
%Straight Lines [id:da4682549976006727] 
\draw [-{Latex[length=4pt]}]   (312,402) -- (276,378) ;
%Straight Lines [id:da8385177945209306] 
\draw [-{Latex[length=4pt]}]   (348,234) -- (336,222) ;
%Shape: Ellipse [id:dp26805612047418004] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (396,258) .. controls (396,271.25) and (385.25,282) .. (372,282) .. controls (358.74,282) and (348,271.25) .. (348,258) .. controls (348,244.75) and (358.74,234) .. (372,234) .. controls (385.25,234) and (396,244.75) .. (396,258) -- cycle ;
%Straight Lines [id:da37588053710561153] 
\draw [{Latex[length=4pt]}-]   (336,402) -- (348,390) ;
%Shape: Ellipse [id:dp6760736613706191] 
\draw  [fill={rgb, 255:red, 212; green, 245; blue, 250 }  ,fill opacity=1 ] (396,366) .. controls (396,379.25) and (385.26,390) .. (372,390) .. controls (358.75,390) and (348,379.25) .. (348,366) .. controls (348,352.75) and (358.75,342) .. (372,342) .. controls (385.26,342) and (396,352.75) .. (396,366) -- cycle ;


% Text Node
\draw (367,170.4) node [anchor=north west][inner sep=0.75pt]    {$(\hat{\omega},1)$};
% Text Node
\draw (335.6,435.4) node [anchor=north west][inner sep=0.75pt]    {$(\hat{\omega},2)$};




\end{tikzpicture}


%fill={rgb, 255:red, 240; green, 227; blue, 227 }
%fill={rgb, 255:red, 212; green, 245; blue, 250 }

%fill={rgb, 255:red, 243; green, 163; blue, 163 }
%fill={rgb, 255:red, 134; green, 198; blue, 221 }
